Thomson: Continual Learning of Frontier Models for SovereignAI

The development of frontier models is commonly perceived to be the exclusive remit of a small number of heavily funded players, creating an information, economic and power asymmetry between developers and the diverse user base of modern AI. Recent public discourse acknowledges this concern, calling for SovereignAI (an organisation's capability to independently build, deploy and govern AI use), but offers little concrete advice on how this can be achieved in the short term under a diversity of funding settings. We argue that frontier performance is achievable by a wide range of institutions through Continual Learning on readily available open-weight models. Unlike limited approaches such as small-scale fine-tuning, prompt engineering, or tool-augmentation of a frozen model, our approach exploits a modern mid- & post-training stack while introducing safeguards that preserve both plasticity and stability at each stage, making the minimal number of high-impact interventions on the parameters. This yields gains comparable to those typically seen across multiple successive model generations, at compute and personnel budgets substantially lower than commonly thought, making ownership of large parts of the SovereignAI stack (model, tool infrastructure, values & data privacy) viable for far more actors. We demonstrate this with Thomson, a general-purpose frontier model trained with an enhanced focus on high-stakes professional work. Thomson performs competitively with recent frontier models across agentic tasks, safety, legal, tax & multilingualism, and large-scale Deep Research. Evaluations show a distinctive $\pi$-shaped pattern: distinct improvements across a wide range of capabilities, including those not explicitly targeted, while almost completely eliminating the forgetting problem common to narrow domain adaptation.

==> evaluation/figures/dr_example.tex <==
\begin{tikzpicture}[
    font           = \small,
    stage/.style   = {draw, line width=0.7pt, rounded corners=3pt, align=left,
                      inner sep=8pt, drop shadow={opacity=0.09,
                      shadow xshift=0.5pt, shadow yshift=-0.5pt}},
    panel/.style   = {stage, draw=cRep, line width=1.0pt, fill=white,
                      text width=86mm},
    score/.style   = {stage, draw=cComp!85, fill=cCompBg, text width=46mm,
                      font=\footnotesize},
    verdict/.style = {rounded corners=2pt, inner xsep=5pt, inner ysep=2pt,
                      font=\scriptsize\bfseries, text=white, fill=cComp},
    lead/.style    = {{Circle[length=2.6pt]}-{Stealth[length=2.6mm,width=1.9mm]},
                      line width=0.8pt, draw=cComp!85, rounded corners=5pt},
    lbl/.style     = {font=\scriptsize, text=cMute, align=center, inner sep=2pt}
  ]

  % ===== Combined Query + Report panel ==================================
  \node[panel] (panel) at (0,0) {%
    \begin{minipage}{86mm}
    \makebox[0pt][l]{\tikzmark{Lmargin}}\hfill\makebox[0pt][r]{\tikzmark{Rmargin}}\par
    \vspace{-\baselineskip}
    {\color{cRes}\textbf{Query}}\\[4pt]
    A New York employer was called for a reference about a former
    employee. The employer said that they terminated the employee
    because he was not good at the job and generally unpleasant. The
    employee sued the employer for defamation. What are the standards
    by which a court would evaluate the case?

    \vspace{9pt}
    {\color{cRep!80}\rule{\linewidth}{0.5pt}}
    \vspace{9pt}

    {\color{cRep}\textbf{Report}}\\[4pt]
    \ldots The first element requires that the statement be both false
    and defamatory, meaning it tends to expose the plaintiff to public
    hatred, contempt or ridicule, and must be ``of and concerning'' the
    plaintiff. \tikzmark{exstart}Statements of pure opinion are not
    actionable under New York law, as the New York Constitution provides
    absolute protection for opinions against defamation liability
    (N.Y.\ Const.\ art.\ 1, \S\ 8) (\textit{Ruiz v.\ Armstrong},
    85 Misc.\ 3d 237, 207 N.Y.S.3d 374, 2024 N.Y.\ Slip Op.\ 24054
    (N.Y.\ Sup.\ Ct.\ 2024) {\color{cRes}\underline{Westlaw
    link}}).\tikzmark{exend} Whether a statement is an opinion or a
    factual assertion is a question of law for the court to decide.
    \ldots
    \end{minipage}%
  };

  % ===== Scoring boxes ===================================================
  \node[score, anchor=north west] (fact)
        at ([xshift=16mm]panel.north east) {%
    {\color{cComp!85}\textbf{Factuality}}\\[6pt]
    {\normalfont\footnotesize\bfseries\color{cInk}Claim 1}\\[1pt]
    Under New York law statements that are pure opinions cannot be the
    basis for a defamation lawsuit.\\[5pt]
    \tikz{\node[verdict]{\ding{51}\, Supported};}\\[9pt]
    {\normalfont\footnotesize\bfseries\color{cInk}Claim 2}\\[1pt]
    The New York Constitution gives opinions complete immunity from
    defamation liability.\\[5pt]
    \tikz{\node[verdict]{\ding{51}\, Supported};}%
  };

  \node[score, anchor=north west] (compl)
        at ([yshift=-8mm]fact.south west) {%
    {\color{cComp!85}\textbf{Completeness}}\\[6pt]
    Does the response state that a pure opinion cannot be the subject of
    a defamation claim, but an opinion that implies it is based upon
    facts unknown to the reader is a mixed opinion and is actionable?%
    \\[6pt]
    \tikz{\node[verdict]{\ding{51}\, Addressed};}%
  };

  % ===== Leader lines: report -> scoring boxes ===========================
  \coordinate (anchorpt) at ($(panel.north east)!0.62!(panel.south east)$);
  \draw[lead] (anchorpt) .. controls +(1.0,0) and +(-1.0,0) .. (fact.west);
  \draw[lead] (anchorpt) .. controls +(1.0,0) and +(-1.0,0) .. (compl.west);

  % ===== Fitted evaluation container (mirrors pipeline figure) ===========
  \begin{scope}[on background layer]
    \node[draw=cComp!45, dash pattern=on 2pt off 1.6pt, rounded corners=4pt,
          fill=cCompBg!35, inner sep=7pt, fit=(fact)(compl),
          label={[font=\scriptsize, text=cComp!85, yshift=1pt]above:%
                 {\textbf{evaluation}}}] {};
  \end{scope}

\end{tikzpicture}

% ===== Overlay: excerpt highlight (needs 2 compiles) ==================
\begin{tikzpicture}[overlay, remember picture]
  \pgfmathsetlengthmacro{\up}{0.72\baselineskip}
  \pgfmathsetlengthmacro{\dn}{0.30\baselineskip}
  \path let \p1=(pic cs:exstart), \p2=(pic cs:exend),
            \p3=(pic cs:Lmargin), \p4=(pic cs:Rmargin) in
    \pgfextra{%
      \fill[cRep!30, opacity=0.45] (\x1,\y1+\up) rectangle (\x4,\y1-\dn);
      \fill[cRep!30, opacity=0.45] (\x3,\y1-\dn) rectangle (\x4,\y2+\up);
      \fill[cRep!30, opacity=0.45] (\x3,\y2+\up) rectangle (\x2,\y2-\dn);
    };
\end{tikzpicture}


==> training/figures/diverse_queries_criterias.tex <==
% ---------------------------------------------------------------------------
% Diverse Queries subsets figure --- body only, meant to be \input inside a
% figure/subfigure. Scales itself to \linewidth of whatever box it lands in.
%
% Main preamble must provide:
%   \usepackage{xcolor}
%   \usepackage{adjustbox}
%   \usepackage{tikz}
%   \usetikzlibrary{positioning,arrows.meta,shadows,calc}
%
% Everything else is scoped inside the group below, so nothing leaks into the
% rest of the document.
% ---------------------------------------------------------------------------
\begingroup

\definecolor{cInk}{HTML}{2B3440}
\definecolor{cMute}{HTML}{6B7683}
\definecolor{cGen}{HTML}{2F6F8F}\definecolor{cGenBg}{HTML}{EEF4F8}
\definecolor{cDoc}{HTML}{A65C2E}\definecolor{cDocBg}{HTML}{FAF1EA}
\definecolor{cDra}{HTML}{6B5B95}\definecolor{cDraBg}{HTML}{F3F1F7}
\definecolor{cTra}{HTML}{2E7D5B}\definecolor{cTraBg}{HTML}{ECF5F1}
\definecolor{cIns}{HTML}{8C7A2E}\definecolor{cInsBg}{HTML}{F7F5EA}

\hyphenpenalty=10000
\exhyphenpenalty=10000
\sloppy

% one criterion line, hanging indent on wrap
\providecommand{\ct}[1]{}%
\renewcommand{\ct}[1]{\leavevmode\hangindent=1.0em\hangafter=1 $\bullet$~#1\par}

\adjustbox{max width=\linewidth}{%
\begin{tikzpicture}[
    font          = \small,
    stage/.style  = {draw, line width=0.7pt, rounded corners=3pt, align=left,
                     inner sep=6pt, drop shadow={opacity=0.09, shadow xshift=0.5pt,
                     shadow yshift=-0.5pt}},
    subset/.style = {stage, draw=#1, line width=1.0pt, text width=50mm,
                     font=\footnotesize, anchor=north},
    root/.style   = {stage, draw=cInk!55, fill=cInk!4, line width=1.0pt,
                     align=center, text width=113mm, anchor=north},
    flow/.style   = {-{Stealth[length=2.4mm,width=1.7mm]}, line width=0.8pt,
                     draw=cInk!75},
    bus/.style    = {line width=0.8pt, draw=cInk!75, rounded corners=3pt},
  ]

  \def\L{0.0}   \def\R{6.3}   \def\S{3.15}   % column centres, central spine

  % ---------- root ----------
  \node[root] (root) at (\S,0)
       {\textbf{\large Diverse Queries}\\[3pt]
        {\footnotesize human expert-authored queries, one rubric per subset}};

  % ---------- left column ----------
  \node[subset=cGen, fill=cGenBg] (gen) at (\L,-1.95)
       {\textbf{\small General}\\[4pt]
        \ct{Doctrinal accuracy}
        \ct{Application to facts}
        \ct{Responsiveness to deliverable}
        \ct{Calibration on unsettled law}
        \ct{Sound use of authority}};

  \node[subset=cDoc, fill=cDocBg] (doc) at (\L,-5.35)
       {\textbf{\small Document-based}\\[4pt]
        \ct{Per-claim verdicts: supported, contradicted, not found}
        \ct{Closed world: only attached documents}
        \ct{Reference-free correctness}};

  % ---------- right column ----------
  \node[subset=cDra, fill=cDraBg] (dra) at (\R,-1.95)
       {\textbf{\small Drafting}\\[4pt]
        \ct{Specification fidelity}
        \ct{Structural completeness}
        \ct{Substance \& authority}
        \ct{Drafting precision}};

  \node[subset=cTra, fill=cTraBg] (tra) at (\R,-4.95)
       {\textbf{\small Transactional}\\[4pt]
        \ct{Deliverable quality}
        \ct{Logical coherence}
        \ct{Market awareness\,$^{\dagger}$}
        \ct{Risk \& materiality}
        \ct{Client-objective alignment\,$^{\dagger}$}
        \ct{Jurisdiction / cross-border\,$^{\dagger}$}
        \vspace{2pt}
        {\color{cMute}$^{\dagger}$ scored where applicable}};

  \node[subset=cIns, fill=cInsBg] (ins) at (\R,-8.85)
       {\textbf{\small Instruction-only}\\[4pt]
        \ct{Per-constraint verdicts: satisfied, partial, violated}};

  % ---------- routing ----------
  \coordinate (b1) at (\S,-1.55);
  \draw[bus]  (root.south) -- (b1);
  \draw[bus]  (gen.north |- b1) -- (dra.north |- b1);
  \draw[flow] (gen.north |- b1) -- (gen.north);
  \draw[flow] (dra.north |- b1) -- (dra.north);
  \draw[bus]  (b1) -- (\S,-9.35);
  \coordinate (spineT) at (\S,-5.45);
  \coordinate (spineD) at (\S,-6.55);
  \coordinate (spineI) at (\S,-9.35);
  \draw[flow] (spineT) -- (tra.west |- spineT);
  \draw[flow] (spineD) -- (doc.east |- spineD);
  \draw[flow] (spineI) -- (ins.west |- spineI);

\end{tikzpicture}}

\endgroup

